On the Advantage of Coherent LoRa Detection in the Presence of Interference

It has been shown that the coherent detection of LoRa signals only provides marginal gains of around 0.7 dB on the additive white Gaussian noise (AWGN) channel. However, ALOHA-based massive Internet of Things systems, including LoRa, often operate in the interference-limited regime. Therefore, in this work, we examine the performance of the LoRa modulation with coherent detection in the presence of interference from another LoRa user with the same spreading factor. We derive rigorous symbol- and frame error rate expressions as well as bounds and approximations for evaluating the error rates. The error rates predicted by these approximations are compared against error rates found by Monte Carlo simulations and shown to be very accurate. We also compare the performance of LoRa with coherent and non-coherent receivers and we show that the coherent detection of LoRa is significantly more beneficial in interference scenarios than in the presence of only AWGN. For example, we show that coherent detection leads to a 2.5 dB gain over the standard non-coherent detection for a signal-to-interference ratio (SIR) of 3 dB and up to a 10 dB gain for an SIR of 0 dB.

==> figs/FERInt.tikz <==
\begin{tikzpicture}

	%\pgfplotsset{grid style={dashed}}
	\small

	\begin{semilogyaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		xlabel = {SNR (dB)},
		ylabel = {Frame Error Rate},
		label style={font=\small},
    tick label style={font=\footnotesize},
		ylabel near ticks,
		xlabel near ticks,
		xmin = -25, xmax = 5,
		ymin = 1e-4, ymax = 1,
		grid = both,
		legend image post style={scale=0.6},
		%legend style={at={(0.45,-0.25)},anchor=north,font=\tiny},
		%legend style={font=\tiny},
		%legend cell align={left},
		%legend columns={3},
		%transpose legend,
	]

		%%% Non-coherent %%%

		%% Monte Carlo simulation %%
		% SF = 7
		\addplot[Set1-7-5, thick, solid, mark=star, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/PER_MC_SF7_F20_Fpr8_Pi-3.00_lambda0.00_Coh0_Estim0_sigmaPhi0.00_OS10_phOffset1_CFOJitter0_JittPerc0.00_2Eqs1_0.dat};
		\label{SF7ferMCnoncoh}
		%\addlegendentry{SF${=}9$}
		% SF = 9
		\addplot[Set1-7-2, thick, solid, mark=pentagon*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/PER_MC_SF9_F20_Fpr8_Pi-3.00_lambda0.00_Coh0_Estim0_sigmaPhi0.00_OS10_phOffset1_CFOJitter0_JittPerc0.00_2Eqs1_0.dat};
		\label{SF9ferMCnoncoh}
		%\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[Set1-7-3, thick, solid, mark=diamond*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/PER_MC_SF11_F20_Fpr8_Pi-3.00_lambda0.00_Coh0_Estim0_sigmaPhi0.00_OS10_phOffset1_CFOJitter0_JittPerc0.00_2Eqs1_0.dat};
		\label{SF11ferMCnoncoh}
		%\addlegendentry{SF${=}11$};

		%% Approximation %%
		% SF = 7
		\addplot[black, thick, dotted, mark=star, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/PER_APP_FER_NONcoh_SF7_F20_Pi-3.00_tauCFO0.00_OS5_newCorrected_window5_s2_comb8_noOmega.dat};
		\label{SF7ferAPPnoncoh}
		%\addlegendentry{SF${=}9$}
		% SF = 9
		\addplot[black, thick, dotted, mark=pentagon*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_FER_NONcoh_SF9_F20_Pi-3.00_tauCFO0.00_OS5_newCorrected_window5_noOmega_IoT.dat};
		\label{SF9ferAPPnoncoh}
		%\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[black, thick, dotted, mark=diamond*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_FER_NONcoh_SF11_F20_Pi-3.00_OS5.dat};
		\label{SF11ferAPPnoncoh}
		%\addlegendentry{SF${=}11$};


		%%% Coherent %%%

		%% Monte Carlo simulation %%
		% SF = 7
		\addplot[Set1-7-5, thick, solid, mark=*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/PER_MC_SF7_F20_Fpr8_Pi-3.00_lambda0.00_Coh1_Estim0_sigmaPhi0.00_OS10_phOffset1_CFOJitter0_JittPerc0.00_2Eqs1_0.dat};
		\label{SF7ferMCcoh}
%		\addplot[Set1-7-6, thick, dashed, mark=*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/PER_MC_SF7_F20_Fpr8_Pi-3.00_lambda0.00_Coh1_Estim0_sigmaPhi0.00_OS10_phOffset1_CFOJitter0_JittPerc0.00_2Eqs1_0.dat};
%		\label{SF7ferMCcoh2EqsFilt}
%		\addplot[Set1-7-1, thick, dashed, mark=*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/PER_MC_SF7_F20_Fpr8_Pi-3.00_lambda0.50_Coh1_Estim0_OS10_phOffset1_CFOJitter0_JittPerc0.10_2Eqs1_filt_0.dat};
%		\label{SF7ferMCcoh2EqsFiltlambda05}
		%\addlegendentry{SF${=}9$}
		% SF = 9
		\addplot[Set1-7-2, thick, solid, mark=square*, mark options={scale=1.05}] table[x index=0, y index = 1] {figs/data/PER_MC_SF9_F20_Fpr8_Pi-3.00_lambda0.00_Coh1_Estim0_sigmaPhi0.00_OS10_phOffset1_CFOJitter0_JittPerc0.00_2Eqs1_0.dat};
		\label{SF9ferMCcoh}
		%\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[Set1-7-3, thick, solid, mark=triangle*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/PER_MC_SF11_F20_Fpr8_Pi-3.00_lambda0.00_Coh1_Estim0_sigmaPhi0.00_OS10_phOffset1_CFOJitter0_JittPerc0.00_2Eqs1_0.dat};
		\label{SF11ferMCcoh}
		%\addlegendentry{SF${=}11$};

		%% Approximation %%
		% SF = 7
		\addplot[black, thick, dotted, mark=*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/PER_APP_FER_coh_SF7_F20_Pi-3.00_tauCFO0.00_OS5_newCorrected_window5_s2_comb8.dat};
		\label{SF7ferAPPcoh}
		%\addlegendentry{SF${=}9$}
		% SF = 9
		\addplot[black, thick, dotted, mark=square*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_FER_coh_SF9_F20_Pi-3.00_tauCFO0.00_OS5_newCorrected_window5_s2_setN8_IoT.dat};
		\label{SF9ferAPPcoh}
		%\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[black, thick, dotted, mark=triangle*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_FER_coh_SF11_F20_Pi-3.00_OS5.dat};
		\label{SF11ferAPPcoh}
		%\addlegendentry{SF${=}11$};

		% Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.18,0.14) {
		\tiny
		\begin{tabular}{lcc}
			\multicolumn{3}{c}{\scriptsize\underline{Coherent}} \\
								& MC 								& Approx. \\
			SF${=}7$:	 	& \ref{SF7ferMCcoh} 	&	\ref{SF7ferAPPcoh} \\
			SF${=}9$: 	& \ref{SF9ferMCcoh} & \ref{SF9ferAPPcoh} \\
			SF${=}11$: 	& \ref{SF11ferMCcoh} & \ref{SF11ferAPPcoh}
		\end{tabular}};

		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.83,0.85) {
		\tiny
		\begin{tabular}{lcc}
			\multicolumn{3}{c}{\scriptsize\underline{Non-coherent} } \\
								& MC 								& Approx. \\
			SF${=}7$:	 	& \ref{SF7ferMCnoncoh} 	&	\ref{SF7ferAPPnoncoh} \\
			SF${=}9$: 	& \ref{SF9ferMCnoncoh} & \ref{SF9ferAPPnoncoh} \\
			SF${=}11$: 	& \ref{SF11ferMCnoncoh} & \ref{SF11ferAPPnoncoh}
		\end{tabular}};


	\end{semilogyaxis}

\end{tikzpicture}%


==> figs/FERInt_EstimError.tikz <==
\begin{tikzpicture}

	%\pgfplotsset{grid style={dashed}}
	\small

	\begin{semilogyaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		xlabel = {SNR (dB)},
		ylabel = {Frame Error Rate},
		label style={font=\small},
    tick label style={font=\footnotesize},
		ylabel near ticks,
		xlabel near ticks,
		xmin = -15, xmax = 3,
		ymin = 1e-4, ymax = 1,
		grid = both,
		legend image post style={scale=0.6},
		%legend style={at={(0.45,-0.25)},anchor=north,font=\tiny},
		%legend style={font=\tiny},
		%legend cell align={left},
		%legend columns={3},
		%transpose legend,
	]

		%%% Non-coherent %%%

		%% Monte Carlo simulation %%
		% SF = 7
		\addplot[black, ultra thick, solid, opacity=0.25] table[x index=0, y index = 1] {figs/data/PER_MC_SF7_F20_Fpr8_Pi-3.00_lambda0.00_Coh0_Estim0_sigmaPhi0.00_OS10_phOffset1_CFOJitter0_JittPerc0.00_2Eqs1_0.dat};
		\label{SF7MCnoncoh}

		%%% Coherent %%% 

		%% Monte Carlo simulation %%
		% SF = 7
		% No estimation error
		\addplot[Set1-7-5, thick, solid, mark=*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/PER_MC_SF7_F20_Fpr8_Pi-3.00_lambda0.00_Coh1_Estim0_sigmaPhi0.00_OS10_phOffset1_CFOJitter0_JittPerc0.00_2Eqs1_0.dat};
		\label{SF7MCcoh}
		% sigma = 0.2
		\addplot[Set1-7-4, thick, solid, mark=*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/PER_MC_SF7_F20_Fpr8_Pi-3.00_lambda0.00_Coh1_Estim2_sigmaPhi0.20_OS10_phOffset1_CFOJitter0_JittPerc0.00_2Eqs1_0.dat};
		\label{SF7MCcoh_sigma02}
        % sigma = 0.3
        \addplot[Set1-7-1, thick, solid, mark=*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/PER_MC_SF7_F20_Fpr8_Pi-3.00_lambda0.00_Coh1_Estim2_sigmaPhi0.30_OS10_phOffset1_CFOJitter0_JittPerc0.00_2Eqs1_0.dat};
        \label{SF7MCcoh_sigma03}
        % sigma = 0.4
		\addplot[Set1-7-3, thick, solid, mark=*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/PER_MC_SF7_F20_Fpr8_Pi-3.00_lambda0.00_Coh1_Estim2_sigmaPhi0.40_OS10_phOffset1_CFOJitter0_JittPerc0.10_2Eqs1_0.dat};
		\label{SF7MCcoh_sigma04}

		% Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.19,0.2) {
		\tiny
		\begin{tabular}{lcc}
			\multicolumn{3}{c}{\scriptsize\underline{Coherent, SF${=}7$}} \\
								& MC 			\\				
			Perfect estim.:	 	& \ref{SF7MCcoh} \\
			$\sigma^{2}{=}0.2$: 	& \ref{SF7MCcoh_sigma02} \\
			$\sigma^{2}{=}0.3$: 	& \ref{SF7MCcoh_sigma03} \\
			$\sigma^{2}{=}0.4$:     & \ref{SF7MCcoh_sigma04}
		\end{tabular}};

%		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.8,0.85) {
%		\tiny
%		\begin{tabular}{lcc}
%			\multicolumn{3}{c}{\scriptsize\underline{Non-coherent} } \\
%								& MC 								& Approx. \\
%			SF${=}7$:	 	& \ref{SF7MCnoncoh} 	&	\ref{SF7APPnoncoh} \\
%			SF${=}9$: 	& \ref{SF9MCnoncoh} & \ref{SF9APPnoncoh} \\
%			SF${=}11$: 	& \ref{SF11MCnoncoh} & \ref{SF11APPnoncoh}
%		\end{tabular}};


	\end{semilogyaxis}

\end{tikzpicture}%


==> figs/FER_SIR0dB.tikz <==
\begin{tikzpicture}

	%\pgfplotsset{grid style={dashed}}
	\small

	\begin{semilogyaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		xlabel = {SNR (dB)},
		ylabel = {Frame Error Rate},
		label style={font=\small},
    tick label style={font=\footnotesize},
		ylabel near ticks,
		xlabel near ticks,
		xmin = -15, xmax = 15,
		ymin = 1e-2, ymax = 1,
		grid = both,
		legend image post style={scale=0.6},
		%legend style={at={(0.45,-0.25)},anchor=north,font=\tiny},
		%legend style={font=\tiny},
		%legend cell align={left},
		%legend columns={3},
		%transpose legend,
	]

		%%% Non-coherent %%%

		%% Monte Carlo simulation %%
		% SF = 7
		% lambda_CFO = 0
		\addplot[Set1-7-5, thick, solid, mark=star, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/PER_MC_SF7_F20_Fpr8_Pi0.00_lambda0.00_Coh0_Estim0_OS10_phOffset1_0.dat};
		\label{cfo0_MCnoncoh}
		%\addlegendentry{SF${=}9$}
%		% lambda_CFO = 0.3
%		\addplot[Set1-7-1, thick, solid, mark=pentagon*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/PER_MC_SF7_F20_Fpr8_Pi0.00_lambda10.30_Coh0_Estim0_OS10_phOffset1_0.dat};
%		\label{cfo03_MCnoncoh}
%		%\addlegendentry{SF${=}10$}
		% lambda_CFO = 0.5
		\addplot[Set1-7-2, thick, solid, mark=diamond*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/PER_MC_SF7_F20_Fpr8_Pi0.00_lambda10.50_Coh0_Estim0_OS10_phOffset1_0.dat};
		\label{cfo05_MCnoncoh}
		%\addlegendentry{SF${=}11$};

		%%% Coherent %%%

		%% Monte Carlo simulation %%
		% SF = 7
		% lambda_CFO = 0
		\addplot[Set1-7-5, thick, solid, mark=*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/PER_MC_SF7_F20_Fpr8_Pi0.00_Coh1_Estim0_OS10_phOffset1_0.dat};
		\label{cfo0_MCcoh}
		%\addlegendentry{SF${=}9$}
%		% lambda_CFO = 0.3
%		\addplot[Set1-7-1, thick, solid, mark=square*, mark options={scale=1.05}] table[x index=0, y index = 1] {figs/data/PER_MC_SF7_F20_Fpr8_Pi0.00_lambda20.30_Coh1_Estim0_OS10_phOffset1_0.dat};
%		\label{cfo03_MCcoh}
%		%\addlegendentry{SF${=}10$}
		% lambda_CFO = 0.5
		\addplot[Set1-7-2, thick, solid, mark=triangle*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/PER_MC_SF7_F20_Fpr8_Pi0.00_lambda20.50_Coh1_Estim0_OS10_phOffset1_0.dat};
		\label{cfo05_MCcoh}
		%\addlegendentry{SF${=}11$};


		% Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.2,0.15) {
		\tiny
		\begin{tabular}{lcc}
			\multicolumn{3}{c}{\scriptsize\underline{Coherent SF$=7$}} \\
								& MC 	 \\
			$\lambda_{\text{cfo}} = 0$:	 	& \ref{cfo0_MCcoh}  \\
%			$\lambda_{\text{cfo}} = 0.3$: 	& \ref{cfo03_MCcoh} \\
			$\lambda_{\text{cfo}} = 0.5$: 	& \ref{cfo05_MCcoh}
		\end{tabular}};

		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.8,0.85) {
		\tiny
		\begin{tabular}{lcc}
			\multicolumn{3}{c}{\scriptsize\underline{Non-coherent SF$=7$} } \\
								& MC 	 \\
			$\lambda_{\text{cfo}} = 0$:	 	& \ref{cfo0_MCnoncoh} 	 \\
%			$\lambda_{\text{cfo}} = 0.3$:	& \ref{cfo03_MCnoncoh} \\
			$\lambda_{\text{cfo}} = 0.5$: 	& \ref{cfo05_MCnoncoh}
		\end{tabular}};


	\end{semilogyaxis}

\end{tikzpicture}%


==> figs/FER_SIR0dB_2Eqs.tikz <==
\begin{tikzpicture}

	%\pgfplotsset{grid style={dashed}}
	\small

	\begin{semilogyaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		xlabel = {SNR (dB)},
		ylabel = {Frame Error Rate},
		label style={font=\small},
    tick label style={font=\footnotesize},
		ylabel near ticks,
		xlabel near ticks,
		xmin = -15, xmax = 15,
		ymin = 1e-2, ymax = 1,
		grid = both,
		legend image post style={scale=0.6},
		%legend style={at={(0.45,-0.25)},anchor=north,font=\tiny},
		%legend style={font=\tiny},
		%legend cell align={left},
		%legend columns={3},
		%transpose legend,
	]

		%%% Non-coherent %%%

		%% Monte Carlo simulation %%
		% SF = 7
		% lambda_CFO = 0
		\addplot[Set1-7-1, thick, solid, mark=star, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/PER_MC_SF7_F20_Fpr8_Pi0.00_lambda0.00_Coh0_Estim0_OS10_phOffset1_2Eqs_1_0.dat};
		\label{cfo0_MCnoncoh}
		%\addlegendentry{SF${=}9$}
%		% lambda_CFO = 0.3
%		\addplot[Set1-7-1, thick, solid, mark=pentagon*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/PER_MC_SF7_F20_Fpr8_Pi0.00_lambda10.30_Coh0_Estim0_OS10_phOffset1_0.dat};
%		\label{cfo03_MCnoncoh}
%		%\addlegendentry{SF${=}10$}
		% lambda_CFO = 0.5
		\addplot[Set1-7-1, thick, solid, mark=diamond*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/PER_MC_SF7_F20_Fpr8_Pi0.00_lambda0.50_Coh0_Estim0_OS10_phOffset1_2Eqs_1_0.dat};
		\label{cfo05_MCnoncoh}
		%\addlegendentry{SF${=}11$};
		
		%% Approximation %%
		% SF = 7
		% lambda_CFO = 0
		\addplot[black, thick, dotted, mark=*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/PER_APP_FER_NONcoh_SF7_F20_Pi0.00_tauCFO0.00_OS5_newCorrected_window5_noOmega.dat};
		\label{cfo0_APPnoncoh}
		% lambda_CFO = 0.5
		\addplot[black, thick, dotted, mark=*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/PER_APP_FER_NONcoh_SF7_F20_Pi0.00_tauCFO0.50_OS5_newCorrected_window3_s2_comb8.dat};
		\label{cfo05_APPnoncoh}





		%%% Coherent %%%

		%% Monte Carlo simulation %%
		% SF = 7
		% lambda_CFO = 0
		\addplot[Set1-7-2, thick, solid, mark=*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/PER_MC_SF7_F20_Fpr8_Pi0.00_lambda0.00_Coh1_Estim0_OS10_phOffset1_2Eqs_1_0.dat};
		\label{cfo0_MCcoh}
		%\addlegendentry{SF${=}9$}
%		% lambda_CFO = 0.3
%		\addplot[Set1-7-1, thick, solid, mark=square*, mark options={scale=1.05}] table[x index=0, y index = 1] {figs/data/PER_MC_SF7_F20_Fpr8_Pi0.00_lambda20.30_Coh1_Estim0_OS10_phOffset1_0.dat};
%		\label{cfo03_MCcoh}
%		%\addlegendentry{SF${=}10$}
		% lambda_CFO = 0.5
		\addplot[Set1-7-2, thick, solid, mark=triangle*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/PER_MC_SF7_F20_Fpr8_Pi0.00_lambda0.50_Coh1_Estim0_OS10_phOffset1_2Eqs_1_0.dat};
		\label{cfo05_MCcoh}
		%\addlegendentry{SF${=}11$};
		 
		%% Approximation %%
		% SF = 7
		% lambda_CFO = 0
		\addplot[black, thick, dotted, mark=*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/PER_APP_FER_coh_SF7_F20_Pi0.00_tauCFO0.00_OS5_newCorrected_window5.dat};
		\label{cfo0_APPcoh}
		% lambda_CFO = 0.5
		\addplot[black, thick, dotted, mark=*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/PER_APP_FER_coh_SF7_F20_Pi0.00_tauCFO0.50_OS5_newCorrected_window5.dat};
		\label{cfo05_APPcoh}


		% Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.23,0.15) {
		\tiny
		\begin{tabular}{lcc}
			\multicolumn{3}{c}{\scriptsize\underline{Coherent SF$=7$}} \\
											& MC 	             &    Approx.\\
			$\lambda_{\text{cfo}} = 0$:	 	& \ref{cfo0_MCcoh}   &    \ref{cfo0_APPcoh}       \\
%			$\lambda_{\text{cfo}} = 0.3$: 	& \ref{cfo03_MCcoh}  &           \\
			$\lambda_{\text{cfo}} = 0.5$: 	& \ref{cfo05_MCcoh}  &    \ref{cfo05_APPcoh} 
		\end{tabular}};

		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.77,0.85) {
		\tiny
		\begin{tabular}{lcc}
			\multicolumn{3}{c}{\scriptsize\underline{Non-coherent SF$=7$} } \\
								& MC 	                           &    Approx. \\ 
			$\lambda_{\text{cfo}} = 0$:	 	& \ref{cfo0_MCnoncoh}  &    \ref{cfo0_APPnoncoh} 	 \\
%			$\lambda_{\text{cfo}} = 0.3$:	& \ref{cfo03_MCnoncoh} &    \ref{cfo0_APPcoh}\\
			$\lambda_{\text{cfo}} = 0.5$: 	& \ref{cfo05_MCnoncoh} &    \ref{cfo05_APPnoncoh}
		\end{tabular}};


	\end{semilogyaxis}

\end{tikzpicture}%


==> figs/FER_SIR3dB_2Eqs.tikz <==
\begin{tikzpicture}

	%\pgfplotsset{grid style={dashed}}
	\small

	\begin{semilogyaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		xlabel = {SNR (dB)},
		ylabel = {Frame Error Rate},
		label style={font=\small},
    tick label style={font=\footnotesize},
		ylabel near ticks,
		xlabel near ticks,
		xmin = -12, xmax = 0,
		ymin = 1e-4, ymax = 1,
		grid = both,
		legend image post style={scale=0.6},
		%legend style={at={(0.45,-0.25)},anchor=north,font=\tiny},
		%legend style={font=\tiny},
		%legend cell align={left},
		%legend columns={3},
		%transpose legend,
	]

		%%% Non-coherent %%%

		%% Monte Carlo simulation %%
		% SF = 7
		% lambda_CFO = 0
		\addplot[Set1-7-1, thick, solid, mark=star, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/PER_MC_SF7_F20_Fpr8_Pi-3.00_lambda0.00_Coh0_Estim0_sigmaPhi0.00_OS10_phOffset1_CFOJitter0_JittPerc0.00_2Eqs1_0.dat};
		\label{SIR3dB_cfo0_MCnoncoh}
		%\addlegendentry{SF${=}9$}
%		% lambda_CFO = 0.3
%		\addplot[Set1-7-1, thick, solid, mark=pentagon*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/PER_MC_SF7_F20_Fpr8_Pi0.00_lambda10.30_Coh0_Estim0_OS10_phOffset1_0.dat};
%		\label{cfo03_MCnoncoh}
%		%\addlegendentry{SF${=}10$}
		% lambda_CFO = 0.5
		\addplot[Set1-7-1, thick, solid, mark=diamond*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/PER_MC_SF7_F20_Fpr8_Pi-3.00_lambda0.50_Coh0_Estim0_OS10_phOffset1_CFOJitter0_JittPerc0.10_2Eqs1_0.dat};
		\label{SIR3dB_cfo05_MCnoncoh}
		%\addlegendentry{SF${=}11$};
		
		%% Approximation %%
		% SF = 7
		% lambda_CFO = 0
		\addplot[black, thick, dotted, mark=*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/PER_APP_FER_NONcoh_SF7_F20_Pi-3.00_tauCFO0.00_OS5_newCorrected_window5_s2_comb8_noOmega.dat};
		\label{SIR3dB_cfo0_APPnoncoh}
		% lambda_CFO = 0.5
		\addplot[black, thick, dotted, mark=*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/PER_APP_FER_NONcoh_SF7_F20_Pi-3.00_tauCFO0.50_OS5_newCorrected_window5_s2_comb8.dat};
		\label{SIR3dB_cfo05_APPnoncoh}





		%%% Coherent %%%

		%% Monte Carlo simulation %%
		% SF = 7
		% lambda_CFO = 0
		\addplot[Set1-7-2, thick, solid, mark=*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/PER_MC_SF7_F20_Fpr8_Pi-3.00_lambda0.00_Coh1_Estim0_sigmaPhi0.00_OS10_phOffset1_CFOJitter0_JittPerc0.00_2Eqs1_0.dat};
		\label{SIR3dB_cfo0_MCcoh}
		%\addlegendentry{SF${=}9$}
%		% lambda_CFO = 0.3
%		\addplot[Set1-7-1, thick, solid, mark=square*, mark options={scale=1.05}] table[x index=0, y index = 1] {figs/data/PER_MC_SF7_F20_Fpr8_Pi0.00_lambda20.30_Coh1_Estim0_OS10_phOffset1_0.dat};
%		\label{cfo03_MCcoh}
%		%\addlegendentry{SF${=}10$}
		% lambda_CFO = 0.5
		\addplot[Set1-7-2, thick, solid, mark=triangle*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/PER_MC_SF7_F20_Fpr8_Pi-3.00_lambda0.50_Coh1_Estim0_OS10_phOffset1_CFOJitter0_JittPerc0.10_2Eqs1_filt_0.dat};
		\label{SIR3dB_cfo05_MCcoh}
		%\addlegendentry{SF${=}11$};
		 
		%% Approximation %%
		% SF = 7
		% lambda_CFO = 0
		\addplot[black, thick, dotted, mark=*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/PER_APP_FER_coh_SF7_F20_Pi-3.00_tauCFO0.00_OS5_newCorrected_window5_s2_comb8.dat};
		\label{SIR3dB_cfo0_APPcoh}
		% lambda_CFO = 0.5
		\addplot[black, thick, dotted, mark=*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/PER_APP_FER_coh_SF7_F20_Pi-3.00_tauCFO0.50_OS5_newCorrected_window5_s2_comb8.dat};
		\label{SIR3dB_cfo05_APPcoh}


		% Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.23,0.15) {
		\tiny
		\begin{tabular}{lcc}
			\multicolumn{3}{c}{\scriptsize\underline{Coherent SF$=7$}} \\
											& MC 	             &    Approx.\\
			$\lambda_{\text{cfo}} = 0$:	 	& \ref{SIR3dB_cfo0_MCcoh}   &    \ref{SIR3dB_cfo0_APPcoh}       \\
%			$\lambda_{\text{cfo}} = 0.3$: 	& \ref{cfo03_MCcoh}  &           \\
			$\lambda_{\text{cfo}} = 0.5$: 	& \ref{cfo05_MCcoh}  &    \ref{SIR3dB_cfo05_APPcoh} 
		\end{tabular}};

		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.77,0.85) {
		\tiny
		\begin{tabular}{lcc}
			\multicolumn{3}{c}{\scriptsize\underline{Non-coherent SF$=7$} } \\
								& MC 	                           &    Approx. \\ 
			$\lambda_{\text{cfo}} = 0$:	 	& \ref{SIR3dB_cfo0_MCnoncoh}  &    \ref{SIR3dB_cfo0_APPnoncoh} 	 \\
%			$\lambda_{\text{cfo}} = 0.3$:	& \ref{cfo03_MCnoncoh} &    \ref{cfo0_APPcoh}\\
			$\lambda_{\text{cfo}} = 0.5$: 	& \ref{SIR3dB_cfo05_MCnoncoh} &    \ref{SIR3dB_cfo05_APPnoncoh}
		\end{tabular}};


	\end{semilogyaxis}

\end{tikzpicture}%


==> figs/SERInt.tikz <==
\begin{tikzpicture}

	%\pgfplotsset{grid style={dashed}}
	\small

	\begin{semilogyaxis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		xlabel = {SNR (dB)},
		ylabel = {Symbol Error Rate},
		label style={font=\small},
    tick label style={font=\footnotesize},
		ylabel near ticks,
		xlabel near ticks,
		xmin = -29, xmax = 0,
		ymin = 1e-4, ymax = 1,
		grid = both,
		legend image post style={scale=0.6},
		%legend style={at={(0.45,-0.25)},anchor=north,font=\tiny},
		%legend style={font=\tiny},
		%legend cell align={left},
		%legend columns={3},
		%transpose legend,
	]

		%%% Non-coherent %%%

		%% Monte Carlo simulation %%
		% SF = 7
		\addplot[Set1-7-5, thick, solid, mark=star, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/PER_RES_SF7_Pi-3.00_OS10_phaseOffset1_coh0_twoEqs1_IoT_0.dat};
		\label{SF7MCnonCoh}
		%\addlegendentry{SF${=}9$}
		% SF = 9
		\addplot[Set1-7-2, thick, solid, mark=pentagon*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/PER_RES_SF9_Pi-3.00_OS10_phaseOffset1_coh0_twoEqs1_IoT_0.dat};
		\label{SF9MCnonCoh}
		%\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[Set1-7-3, thick, solid, mark=diamond*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/PER_RES_SF11_Pi-3.00_OS10_phaseOffset1_coh0_twoEqs1_IoT_0.dat};
		\label{SF11MCnonCoh}
		%\addlegendentry{SF${=}11$};

		%% Approximation %%
		% SF = 7
		\addplot[black, thick, dotted, mark=star, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_NONcoh_SF7_Pi-3.00_OS5.dat};
		\label{SF7APPnonCoh}
		%\addlegendentry{SF${=}9$}
		% SF = 9
		\addplot[black, thick, dotted, mark=pentagon*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_SF9_Pi-3.00_OS3.dat};
		\label{SF9APPnonCoh}
		%\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[black, thick, dotted, mark=diamond*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_SF11_Pi-3.00_OS3.dat};
		\label{SF11APPnonCoh}
		%\addlegendentry{SF${=}11$};


		%%% Coherent %%%

		%% Monte Carlo simulation %%
		% SF = 7
		\addplot[Set1-7-5, thick, solid, mark=*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/PER_RES_SF7_Pi-3.00_OS10_phaseOffset1_coh1_twoEqs1_IoT_0.dat};
		\label{SF7MCCoh}
		%\addlegendentry{SF${=}9$}
		% SF = 10
		\addplot[Set1-7-2, thick, solid, mark=square*, mark options={scale=1.05}] table[x index=0, y index = 1] {figs/data/PER_RES_SF9_Pi-3.00_OS10_phaseOffset1_coh1_twoEqs1_IoT_0.dat};
		\label{SF9MCCoh}
		%\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[Set1-7-3, thick, solid, mark=triangle*, mark options={scale=1.3}] table[x index=0, y index = 1] {figs/data/PER_RES_SF11_Pi-3.00_OS10_phaseOffset1_coh1_twoEqs1_IoT_0.dat};
		\label{SF11MCCoh}
		%\addlegendentry{SF${=}11$};

		%% Approximation %%
		% SF = 7
		\addplot[black, thick, dotted, mark=*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_coh_SF7_Pi-3.00_OS5.dat};
		\label{SF7APPCoh}
		%\addlegendentry{SF${=}9$}
		% SF = 9
		\addplot[black, thick, dotted, mark=square*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_coh_SF9_Pi-3.00_OS5.dat};
		\label{SF9APPCoh}
		%\addlegendentry{SF${=}10$}
		% SF = 11
		\addplot[black, thick, dotted, mark=triangle*, mark options={scale=0.6, solid}] table[x index=0, y index = 1] {figs/data/APP_coh_SF11_Pi-3.00_OS5.dat};
		\label{SF11APPCoh}
		%\addlegendentry{SF${=}11$};

		% Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.18,0.14) {
		\tiny
		\begin{tabular}{lcc}
			\multicolumn{3}{c}{\scriptsize\underline{Coherent}} \\
								& MC 								& Approx. \\
			SF${=}7$:	 	& \ref{SF7MCCoh} 	&	\ref{SF7APPCoh} \\
			SF${=}9$: 	& \ref{SF9MCCoh} & \ref{SF9APPCoh} \\
			SF${=}11$: 	& \ref{SF11MCCoh} & \ref{SF11APPCoh}
		\end{tabular}};

		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.82,0.86) {
		\tiny
		\begin{tabular}{lcc}
			\multicolumn{3}{c}{\scriptsize\underline{Non-coherent} } \\
								& MC 								& Approx. \\
			SF${=}7$:	 	& \ref{SF7MCnonCoh} 	&	\ref{SF7APPnonCoh} \\
			SF${=}9$: 	& \ref{SF9MCnonCoh} & \ref{SF9APPnonCoh} \\
			SF${=}11$: 	& \ref{SF11MCnonCoh} & \ref{SF11APPnonCoh}
		\end{tabular}};


	\end{semilogyaxis}

\end{tikzpicture}%


==> figs/SNR_SIR_FERtarget.tikz <==
\begin{tikzpicture}

	%\pgfplotsset{grid style={dashed}}
	\small

	\begin{axis}[
		width = \figurewidth\columnwidth,
		height = \figureheight\columnwidth,
		xlabel = {SIR (dB)},
		ylabel = {SNR (dB)},
		label style={font=\small},
    tick label style={font=\footnotesize},
		xtick distance=1,
		ytick distance=5,
		ylabel near ticks,
		xlabel near ticks,
		xmin = 0, xmax = 10,
		ymin = -10, ymax = 10,
		grid = both,
		legend image post style={scale=0.6},
		%legend style={at={(0.45,-0.25)},anchor=north,font=\tiny},
		%legend style={font=\tiny},
		%legend cell align={left},
		%legend columns={3},
		%transpose legend,
	]
		%%% Coherent %%%
		%% Approximation %%
		% SF = 7
%		\addplot[Set1-7-2, thick, solid, mark=*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/APP_coh_SNR_SIR_SF7_F20_Pi0.00_OS5_PERtarget0.10.dat};
%		\label{SF7APPcoh}
		\addplot[Set1-7-2, thick, solid, mark=*, mark options={scale=1.2}] table[x index=0, y index = 1] {figs/data/APP_coh_SNR_SIR_SF7_F20_OS5_PERtarget0.10.dat};
		\label{SF7APPcoh_new}




		%%% Non-Coherent %%%
		%% Approximation %%
		% SF = 7
%		\addplot[Set1-7-1, thick, solid, mark=star, mark options={scale=1.2, solid}] table[x index=0, y index = 1] {figs/data/APP_NONcoh_SNR_SIR_SF7_FrLen20_Pi0.00_OS5_PERtarget0.10.dat};
%		\label{SF7APPnoncoh}
		\addplot[Set1-7-1, thick, solid, mark=star, mark options={scale=1.2, solid}] table[x index=0, y index = 1] {figs/data/APP_NONcoh_SNR_SIR_SF7_FrLen20_OS5_PERtarget0.10_newCorrected_window5_noOmega.dat};
		\label{SF7APPnoncoh_new}

		% Draw first "Legend" node using a left justified shortstack, position using relative axis coordinates
%		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.42,0.85) {
%		\scriptsize
%		\begin{tabular}{lcc}
%			\multicolumn{2}{c}{\footnotesize\underline{Coherent}} \\
%						 & Approx. \\
%			SF${=}7$:	 	 &	\ref{SF7APPcoh}
%		\end{tabular}};

		\node [draw,fill=white,inner sep=2pt] at (rel axis cs: 0.70,0.83) {
		\scriptsize
		\begin{tabular}{lcc}
			\multicolumn{2}{c}{\footnotesize\underline{SF${=}7$, Target FER${=}10^{-1}$} } \\
						& Approx. \\
		    Coherent:	 	&	\ref{SF7APPcoh_new} \\
			Non-Coherent:	 	&	\ref{SF7APPnoncoh_new} 
			
		\end{tabular}};
%\draw[->] (axis cs:7.5, -3) -- (axis cs:9.5, -8.5);
\node (source) at (axis cs:6.5, -1.5){$0.7$~dB};
\node at (axis cs:6.5, -3){performance difference};
\node (destination) at (axis cs:9.5, -9.4){};
\draw[->,-triangle 60] (source) to[bend right=-60] (destination);
%\draw[->,-triangle 60] (axis cs:6.5, -3) to[bend right=-60] (axis cs:9.5, -8.9);

	\end{axis}

\end{tikzpicture}%

